A gradient descent akin method for inequality constrained optimization

We propose a first-order method for solving inequality constrained optimization problems. The method is derived from our previous work [12], a modified search direction method (MSDM) that applies the singular-value decomposition of normalized gradients. In this work, we simplify its computational framework to a "gradient descent akin" method, i.e., the search direction is computed using a linear combination of the negative and normalized objective and constraint gradient. The main focus of this work is to provide a mathematical aspect to the method. We analyze the global behavior and convergence of the method using a dynamical systems approach. We then prove that the resulting trajectories find local solutions by asymptotically converging to the central path(s) for the logarithmic barrier interior-point method under the so-called relative convex condition. Numerical examples are reported, which include both common test examples and applications in shape optimization.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> fig/2d_linear_constraint_analysis_zeta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d_linear_constraint_analysis_zeta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88888889)%
    \put(0.77975985,0.46509843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_1^0,x_2^0)$}}}%
    \put(0.20019722,0.70526605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,\bar{x}_2)$}}}%
    \put(0.01008816,0.4646119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.48985627,0.01802883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.58698046,0.32402853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.0$}}}%
    \put(0.32969852,0.40638834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.66$}}}%
    \put(0.28938876,0.51357886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.85$}}}%
    \put(0.2470427,0.58676253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.95$}}}%
    \put(0.21390878,0.64355154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.99$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2d_linear_constraint_analysis_zeta.pdf}}%
    \put(0.39822835,0.3130366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.33$}}}%
    \put(0.07809467,0.07963796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07831922,0.16248394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07167467,0.25229784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.071417,0.33948009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.06887011,0.42714962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.0675035,0.5163511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.07050928,0.61075391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.0679624,0.69842343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.06659578,0.78345827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.09406475,0.05034524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.18874603,0.05022107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.27617107,0.0502483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.35906928,0.05053393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.4469451,0.05095788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.53561014,0.05268754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.62584077,0.05249495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.7132705,0.05342245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.80114623,0.05384631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.88851649,0.0533295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
  \end{picture}%
\endgroup%


==> fig/NGopt_non_convex_contours_red.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NGopt_non_convex_contours_red.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91666667)%
    \put(0.00714746,0.45610637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.4813839,0.01467228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.05737666,0.06567425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.06717708,0.18778247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.07676447,0.30416529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07782325,0.41977867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.06214632,0.54190089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06262746,0.66353258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.06398459,0.78222634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.20829343,0.04035001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.33716049,0.04022727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.45444604,0.04025425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.56725709,0.04053654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.68939762,0.04095562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.80790809,0.04266531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.08393497,0.03898202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.43228676,0.80989429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{central path}}}%
    \put(0.4386134,0.75547838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NGopt_non_convex_contours_red.pdf}}%
    \put(0.64115329,0.46407216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NGopt_non_convex_contours_red.pdf}}%
    \put(0.49746841,0.53137197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{NGopt_non_convex_contours_red.pdf}}%
    \put(0.54384141,0.72519451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{NGopt_non_convex_contours_red.pdf}}%
  \end{picture}%
\endgroup%


==> fig/frame_centrality.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_centrality.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_centrality.pdf}}%
    \put(0.12057143,0.09914286){\makebox(0,0)[rb]{\smash{-1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_centrality.pdf}}%
    \put(0.12057143,0.21371429){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_centrality.pdf}}%
    \put(0.12057143,0.32828571){\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_centrality.pdf}}%
    \put(0.12057143,0.44285714){\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_centrality.pdf}}%
    \put(0.12057143,0.55742857){\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_centrality.pdf}}%
    \put(0.12057143,0.672){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_centrality.pdf}}%
    \put(0.13628571,0.06485714){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_centrality.pdf}}%
    \put(0.218,0.06485714){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_centrality.pdf}}%
    \put(0.29942857,0.06485714){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_centrality.pdf}}%
    \put(0.38114286,0.06485714){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_centrality.pdf}}%
    \put(0.46285714,0.06485714){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_centrality.pdf}}%
    \put(0.54457143,0.06485714){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_centrality.pdf}}%
    \put(0.626,0.06485714){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_centrality.pdf}}%
    \put(0.70771429,0.06485714){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_centrality.pdf}}%
    \put(0.78942857,0.06485714){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_centrality.pdf}}%
    \put(0.87085714,0.06485714){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_centrality.pdf}}%
    \put(0.95257143,0.06485714){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_centrality.pdf}}%
    \put(0.03342857,0.396){\rotatebox{90}{\makebox(0,0)[b]{\smash{centrality}}}}%
    \put(0.54428571,0.01542857){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_centrality.pdf}}%
    \put(0.68114891,0.16744431){\makebox(0,0)[lb]{\smash{centrality}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_centrality.pdf}}%
    \put(0.68114891,0.1331586){\makebox(0,0)[lb]{\smash{$-\zeta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{frame_centrality.pdf}}%
  \end{picture}%
\endgroup%


==> fig/frame_centrality1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_centrality1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71764706)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_centrality1.pdf}}%
    \put(0.12057143,0.09914286){\makebox(0,0)[rb]{\smash{-1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_centrality1.pdf}}%
    \put(0.12057143,0.21371428){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_centrality1.pdf}}%
    \put(0.12057143,0.32828571){\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_centrality1.pdf}}%
    \put(0.12057143,0.44285714){\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_centrality1.pdf}}%
    \put(0.12057143,0.55742857){\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_centrality1.pdf}}%
    \put(0.12057143,0.672){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_centrality1.pdf}}%
    \put(0.13628571,0.06485714){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_centrality1.pdf}}%
    \put(0.218,0.06485714){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_centrality1.pdf}}%
    \put(0.29942857,0.06485714){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_centrality1.pdf}}%
    \put(0.38114286,0.06485714){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_centrality1.pdf}}%
    \put(0.46285714,0.06485714){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_centrality1.pdf}}%
    \put(0.54457143,0.06485714){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_centrality1.pdf}}%
    \put(0.626,0.06485714){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_centrality1.pdf}}%
    \put(0.70771429,0.06485714){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_centrality1.pdf}}%
    \put(0.78942857,0.06485714){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_centrality1.pdf}}%
    \put(0.87085714,0.06485714){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_centrality1.pdf}}%
    \put(0.95257143,0.06485714){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_centrality1.pdf}}%
    \put(0.03342857,0.396){\rotatebox{90}{\makebox(0,0)[b]{\smash{centrality}}}}%
    \put(0.54428572,0.01542857){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_centrality1.pdf}}%
    \put(0.64977636,0.16744431){\makebox(0,0)[lb]{\smash{centrality}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_centrality1.pdf}}%
    \put(0.64977636,0.13315859){\makebox(0,0)[lb]{\smash{$-\zeta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{frame_centrality1.pdf}}%
  \end{picture}%
\endgroup%


==> fig/frame_constraint_plot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_constraint_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_constraint_plot.pdf}}%
    \put(0.152,0.09914286){\makebox(0,0)[rb]{\smash{0.027}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_constraint_plot.pdf}}%
    \put(0.152,0.19457143){\makebox(0,0)[rb]{\smash{0.028}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_constraint_plot.pdf}}%
    \put(0.152,0.29){\makebox(0,0)[rb]{\smash{0.029}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_constraint_plot.pdf}}%
    \put(0.152,0.38571429){\makebox(0,0)[rb]{\smash{0.03}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_constraint_plot.pdf}}%
    \put(0.152,0.48114286){\makebox(0,0)[rb]{\smash{0.031}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_constraint_plot.pdf}}%
    \put(0.152,0.57657143){\makebox(0,0)[rb]{\smash{0.032}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_constraint_plot.pdf}}%
    \put(0.152,0.672){\makebox(0,0)[rb]{\smash{0.033}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_constraint_plot.pdf}}%
    \put(0.16771429,0.06485714){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_constraint_plot.pdf}}%
    \put(0.24628571,0.06485714){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_constraint_plot.pdf}}%
    \put(0.32457143,0.06485714){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_constraint_plot.pdf}}%
    \put(0.40314286,0.06485714){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_constraint_plot.pdf}}%
    \put(0.48171429,0.06485714){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_constraint_plot.pdf}}%
    \put(0.56,0.06485714){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_constraint_plot.pdf}}%
    \put(0.63857143,0.06485714){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_constraint_plot.pdf}}%
    \put(0.71714286,0.06485714){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_constraint_plot.pdf}}%
    \put(0.79571429,0.06485714){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_constraint_plot.pdf}}%
    \put(0.874,0.06485714){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_constraint_plot.pdf}}%
    \put(0.95257143,0.06485714){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_constraint_plot.pdf}}%
    \put(0.03342857,0.396){\rotatebox{90}{\makebox(0,0)[b]{\smash{constraint value}}}}%
    \put(0.56,0.01542857){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_constraint_plot.pdf}}%
    \put(0.574,0.16971429){\makebox(0,0)[lb]{\smash{constraint value}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{frame_constraint_plot.pdf}}%
    \put(0.574,0.13542857){\makebox(0,0)[lb]{\smash{reference value}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{frame_constraint_plot.pdf}}%
  \end{picture}%
\endgroup%


==> fig/frame_constraint_plot1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_constraint_plot1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71764706)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.09914286){\makebox(0,0)[rb]{\smash{0.027}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.19457143){\makebox(0,0)[rb]{\smash{0.028}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.29){\makebox(0,0)[rb]{\smash{0.029}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.38571429){\makebox(0,0)[rb]{\smash{0.03}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.48114286){\makebox(0,0)[rb]{\smash{0.031}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.57657143){\makebox(0,0)[rb]{\smash{0.032}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.67200001){\makebox(0,0)[rb]{\smash{0.033}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_constraint_plot1.pdf}}%
    \put(0.16771429,0.06485715){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_constraint_plot1.pdf}}%
    \put(0.24628571,0.06485715){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_constraint_plot1.pdf}}%
    \put(0.32457143,0.06485715){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_constraint_plot1.pdf}}%
    \put(0.40314286,0.06485715){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_constraint_plot1.pdf}}%
    \put(0.48171429,0.06485715){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_constraint_plot1.pdf}}%
    \put(0.56,0.06485715){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_constraint_plot1.pdf}}%
    \put(0.63857143,0.06485715){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_constraint_plot1.pdf}}%
    \put(0.71714286,0.06485715){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_constraint_plot1.pdf}}%
    \put(0.79571429,0.06485715){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_constraint_plot1.pdf}}%
    \put(0.874,0.06485715){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_constraint_plot1.pdf}}%
    \put(0.95257143,0.06485715){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_constraint_plot1.pdf}}%
    \put(0.03342857,0.39600001){\rotatebox{90}{\makebox(0,0)[b]{\smash{constraint value}}}}%
    \put(0.56,0.01542858){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_constraint_plot1.pdf}}%
    \put(0.6367451,0.16971429){\makebox(0,0)[lb]{\smash{constraint}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{frame_constraint_plot1.pdf}}%
    \put(0.6367451,0.13542858){\makebox(0,0)[lb]{\smash{reference}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{frame_constraint_plot1.pdf}}%
  \end{picture}%
\endgroup%


==> fig/frame_objective.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_objective.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_objective.pdf}}%
    \put(0.10485714,0.09914286){\makebox(0,0)[rb]{\smash{-50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_objective.pdf}}%
    \put(0.10485714,0.21371429){\makebox(0,0)[rb]{\smash{-40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_objective.pdf}}%
    \put(0.10485714,0.32828571){\makebox(0,0)[rb]{\smash{-30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_objective.pdf}}%
    \put(0.10485714,0.44285714){\makebox(0,0)[rb]{\smash{-20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_objective.pdf}}%
    \put(0.10485714,0.55742857){\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_objective.pdf}}%
    \put(0.10485714,0.672){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_objective.pdf}}%
    \put(0.12057143,0.06485714){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_objective.pdf}}%
    \put(0.20371429,0.06485714){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_objective.pdf}}%
    \put(0.28685714,0.06485714){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_objective.pdf}}%
    \put(0.37028571,0.06485714){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_objective.pdf}}%
    \put(0.45342857,0.06485714){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_objective.pdf}}%
    \put(0.53657143,0.06485714){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_objective.pdf}}%
    \put(0.61971429,0.06485714){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_objective.pdf}}%
    \put(0.70285714,0.06485714){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_objective.pdf}}%
    \put(0.78628571,0.06485714){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_objective.pdf}}%
    \put(0.86942857,0.06485714){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_objective.pdf}}%
    \put(0.95257143,0.06485714){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_objective.pdf}}%
    \put(0.03342857,0.396){\rotatebox{90}{\makebox(0,0)[b]{\smash{objective $\left[  \%  \right] $}}}}%
    \put(0.53657143,0.01542857){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_objective.pdf}}%
    \put(0.684,0.13542857){\makebox(0,0)[lb]{\smash{objective}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_objective.pdf}}%
  \end{picture}%
\endgroup%


==> fig/frame_objective1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_objective1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.716)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_objective1.pdf}}%
    \put(0.10485714,0.09914286){\makebox(0,0)[rb]{\smash{-50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_objective1.pdf}}%
    \put(0.10485714,0.21371429){\makebox(0,0)[rb]{\smash{-40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_objective1.pdf}}%
    \put(0.10485714,0.32828572){\makebox(0,0)[rb]{\smash{-30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_objective1.pdf}}%
    \put(0.10485714,0.44285715){\makebox(0,0)[rb]{\smash{-20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_objective1.pdf}}%
    \put(0.10485714,0.55742858){\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_objective1.pdf}}%
    \put(0.10485714,0.672){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_objective1.pdf}}%
    \put(0.12057143,0.06485715){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_objective1.pdf}}%
    \put(0.20371428,0.06485715){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_objective1.pdf}}%
    \put(0.28685714,0.06485715){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_objective1.pdf}}%
    \put(0.37028571,0.06485715){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_objective1.pdf}}%
    \put(0.45342857,0.06485715){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_objective1.pdf}}%
    \put(0.53657143,0.06485715){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_objective1.pdf}}%
    \put(0.61971428,0.06485715){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_objective1.pdf}}%
    \put(0.70285714,0.06485715){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_objective1.pdf}}%
    \put(0.78628571,0.06485715){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_objective1.pdf}}%
    \put(0.86942857,0.06485715){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_objective1.pdf}}%
    \put(0.95257142,0.06485715){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_objective1.pdf}}%
    \put(0.03342857,0.39600001){\rotatebox{90}{\makebox(0,0)[b]{\smash{objective $\left[  \%  \right] $}}}}%
    \put(0.53657143,0.01542858){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_objective1.pdf}}%
    \put(0.65369915,0.13622307){\makebox(0,0)[lb]{\smash{objective}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_objective1.pdf}}%
    \put(0.65167682,0.17827478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16067206\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

